Linear Parameter Varying Attitude Control For CubeSats Using Electrospray Thrusters

This paper proposes the design of a single linear parameter-varying (LPV) controller for the attitude control of CubeSats using electro spray thrusters. CubeSat attitude control based on electro spray thrusters faces two main challenges. Firstly, the thruster can only generate a small control torque leading to easily saturating the actuation system. Secondly, CubeSats need to operate multiple different maneuvers from large to small slews to pointing tasks. LPV control is ideally suitable to address these challenges. The proposed design follows a mixed-sensitivity control scheme. The parameter-varying weights depend on the attitude error and are derived from the performance and robustness requirements of individual typical CubeSat maneuvers. The controller is synthesized by minimizing the induced L2-norm of the closed-loop interconnections between the controller and weighted plant. The performance and robustness of the controller is demonstrated on a simulation of the MIT Space Propulsion Lab's Magnetic Levitation CubeSat Testbed.

==> figures/BangResults.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.5\columnwidth,%0.33 for double column
                      	width = 0.9\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 500,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Nominal Disturbance,
				  ylabel= $\text{Gain Margin}  \,{[\text{dB}]}$,
				 xlabel= $\text{Pointing Error}  \,{[\text{deg}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[black, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/BangResultsDist1dot0.csv};\label{pl:Nom1}
\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/BangResultsDist1dot0.csv};\label{pl:Nom2}
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/BangResultsDist1dot0.csv};\label{pl:Nom3}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/BangResultsDist1dot0.csv};\label{pl:Nom4}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Scaled Disturbance,
				 ylabel= $\text{Phase Margin}  \,{[\text{deg}]}$,
				 xlabel= $\text{Pointing Error}  \,{[\text{deg}]}$,
			  	%ymin = 0, ymax = 60,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[black, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/BangResultsDist1dot6.csv};\label{pl:Rob1}
\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/BangResultsDist1dot6.csv};\label{pl:Rob2}
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/BangResultsDist1dot6.csv};\label{pl:Rob3}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/BangResultsDist1dot6.csv};\label{pl:Rob4}

\end{groupplot}
\end{tikzpicture}

==> figures/BodeCtrl.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{semilogxaxis}[ width = 0.95\columnwidth, height = 0.6\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel=  $\omega  \,{[rad/s]}$, 		% x label
%   ylabel=  $\abs{W} {[\text{dB}]}$, 	% y label
%   legend style={at={(0.65,0.97)},anchor=north west},
%   legend cell align = {left},
%   xmin = 0.01, xmax = 100, ymin = -30, ymax = 30, % Hier kannst du die Achsenabschnitte definieren 
%        ]
%% DI        
%\addplot[blue, line width = 2, mark = o,  mark size =4pt] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/E2P.csv};
%\addlegendentry{b = 1e-6} % Legendeneintrag


% We frequency shape


% Wu frequency shape



\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.5\columnwidth,%0.33 for double column
                      	width = 0.48\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = -1, xmax = 25,
			  ymin = 0, ymax = 250,
			   ]
%%%%%%%%%%%%%%%%%%%%%%%% 11 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title={$S$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				 ylabel=  $\abs{S} {[\text{dB}]}$, 
				xmin = 0.0032, xmax = 15,
			  	ymin = -20, ymax = 10,
				 ]
				 
\addplot[blue1, line width = 1.0,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/S.csv};\label{pl:0}
\addplot[blue2, line width = 1.0,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/S.csv};\label{pl:05pi}
\addplot[blue3, line width = 1.0,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/S.csv};\label{pl:pi}

\addplot[YellowOrange, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/We.csv};\label{pl:W0}
\addplot[purple, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/We.csv}; \label{pl:Wpi}


%%%%%%%%%%%%%%%%%%%%%%%% 21 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title={$SP$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				ylabel=  $\abs{SP} {[\text{dB}]}$, 
				xmin = 0.0032, xmax = 15,
			  	ymin = 60, ymax = 130,
				 ]
          
\addplot[blue1, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/SP.csv};
\addplot[blue2, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/SP.csv};
\addplot[blue3, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/SP.csv};

\addplot[YellowOrange, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/VeVd.csv};
\addplot[purple, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/VeVd.csv};

%%%%%%%%%%%%%%%%%%%%%%%% 44 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title={$KS$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				 ylabel=  $\abs{KS} {[\text{dB}]}$, 
				xmin = 0.0032, xmax = 15,
			  	ymin = -160, ymax = -70,
				 ]
          
\addplot[blue1, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/KS.csv};
\addplot[blue2, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/KS.csv};
\addplot[blue3, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/KS.csv};

\addplot[YellowOrange, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/VuVe.csv};
\addplot[purple, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/VuVe.csv};

%%%%%%%%%%%%%%%%%%%%%%%% 44 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title={$KSP$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				 ylabel=  $\abs{KSP} {[\text{dB}]}$, 
				xmin = 0.0032, xmax = 15,
			  	ymin = -150, ymax = 40,
				 ]
          
\addplot[blue1, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/KSP.csv};
\addplot[blue2, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/KSP.csv};
\addplot[blue3, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/KSP.csv};

\addplot[YellowOrange, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/VuVd.csv};
\addplot[purple, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/VuVd.csv};


\end{groupplot}

\end{tikzpicture}

==> figures/LPVWeights.tikz.tex <==
\begin{tikzpicture}

\begin{axis}[%
	width=1.1in,
	height=1in,
	at={(0in,0in)},
	scale only axis,
	separate axis lines,
	%every outer x axis line/.append style={white!40!black},
	%every x tick label/.append style={font=\color{white!40!black}},
	%every x tick/.append style={white!40!black},
%	xmode=log,
	xmin=0,
	xmax=2.5,
	xtick = {0,1,2,3},
	xticklabels = {{},{$\omega_{e_\text{a}}$},{$\omega_{e_\text{p}}$},{}}, % normalising
	%every outer y axis line/.append style={white!40!black},
	%every y tick label/.append style={font=\color{white!40!black}},
	%every y tick/.append style={white!40!black},
	ymin=-100,
	ymax=15,
	ytick = {-80, -50, 0},
	yticklabels ={$\epsilon_\text{p}$,$\epsilon_\text{a}$,$0$},
	ytick pos=left,
	xtick pos = bottom,
	ylabel={Magnitude [dB]},
	xlabel={Frequency},
	axis background/.style={fill=white},
	title={$W_e^{-1}$},
	]
	
	\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		2 -100\\
		2  0 \\
	};
	
	\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1 -100\\
		1 0 \\
	};
	
	
		\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		0 0\\
		2 0 \\
	};
	
	
\addplot [color=mycolor1, forget plot, line width = 1pt]
table[row sep=crcr]{%
 0  -50\\
0.5 -50 \\
1  0 \\
1.0375 6 \\
3 6 \\
};
\label{line:egacqWeight},

\addplot [color=mycolor2, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0  -80\\
	1.30 -80 \\
	2  0 \\
	2.0375 6 \\
	3 6 \\
};
\label{line:egptWeight},
	
\end{axis}

\begin{axis}[%
	width=1.1in,
	height=1in,
	at={(1.5in,0in)},
	scale only axis,
	separate axis lines,
	%every outer x axis line/.append style={white!40!black},
	%every x tick label/.append style={font=\color{white!40!black}},
	%every x tick/.append style={white!40!black},
	xmin=0.5,
	xmax=3.5,
	%xtick = {0.001,1,100},
	%xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
	%every outer y axis line/.append style={white!40!black},
	%every y tick label/.append style={font=\color{white!40!black}},
	%every y tick/.append style={white!40!black},
	xtick = {1.75},
	xticklabels={$\omega_{u}$},
	ymin=-70,
	ymax= 40,
	ytick = {0,30},
	yticklabels ={$R_{eu_\text{a}}^{-1}$,$R_{eu_\text{p}}^{-1}$},
	ytick pos=left,
	xtick pos = bottom,
	xlabel={Frequency},
	axis background/.style={fill=white},
	title={$W_u^{-1}R_{eu}^{-1}$},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
	\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1.75 -100\\
		1.75  30 \\
	};
	

		\addplot [color=mycolor1, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		0 30\\
		1.75  30 \\
		2.5 -30 \\
		3.5 -30 \\
	};
	
	\addplot [color=mycolor2, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		0 0 \\
		1.75 0 \\
		2.5 -60 \\
		3.5 -60 \\
	};
	

\end{axis}
\end{tikzpicture}

==> figures/MarginsGroup.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.39\columnwidth,%0.33 for double column
                      	width = 0.48\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 180,
			  ymin = -30, ymax = 30,
			   ]]

\nextgroupplot[	title= Gain Margin,
				  ylabel= $\text{Gain Margin}  \,{[\text{dB}]}$,
				 xlabel= $\text{Pointing Error}  \,{[\text{deg}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Gain Margin
\addplot[RoyalBlue, only marks, mark=x] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/Margins.csv};\label{pl:Nom1}
\addplot[RoyalBlue, only marks, mark=x] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/Margins.csv};\label{pl:Rob1}
\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,6)(180,6)};\label{pl:req}
\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Phase Margin,
				 ylabel= $\text{Phase Margin}  \,{[\text{deg}]}$,
				 xlabel= $\text{Pointing Error}  \,{[\text{deg}]}$,
			  	ymin = 0, ymax = 60,
				 ]
%%%%%%%%%% Phase margin
\addplot[RoyalBlue, only marks, mark=x] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/Margins.csv};\label{pl:PM}
\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,30)(180,30)};\label{pl:req}


\end{groupplot}
\end{tikzpicture}

==> figures/RampResults.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.5\columnwidth,%0.33 for double column
                      	width = 0.9\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 500,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Nominal Disturbance,
				  ylabel= $\theta  \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{deg}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[black, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/RampResultsDist1dot0.csv};\label{pl:Nom1}
\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/RampResultsDist1dot0.csv};\label{pl:Nom2}
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/RampResultsDist1dot0.csv};\label{pl:Nom3}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/RampResultsDist1dot0.csv};\label{pl:Nom4}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= High Disturbance,
				 ylabel= $\theta  \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	%ymin = 0, ymax = 60,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[black, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob1}
\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob2}
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob3}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob4}

\end{groupplot}
\end{tikzpicture}

==> figures/StepResults.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 1 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.5\columnwidth,%0.33 for double column
                      	width = 0.9\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 500,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Nominal Disturbance,
				  ylabel= $\text{Gain Margin}  \,{[\text{dB}]}$,
				 xlabel= $\text{Pointing Error}  \,{[\text{deg}]}$,
			  	%ymin = 0, ymax = 8,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[black, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/StepResultsDist1dot0.csv};\label{pl:Nom1}
\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/StepResultsDist1dot0.csv};\label{pl:Nom2}
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/StepResultsDist1dot0.csv};\label{pl:Nom3}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/StepResultsDist1dot0.csv};\label{pl:Nom4}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Scaled Disturbance,
				 ylabel= $\text{Phase Margin}  \,{[\text{deg}]}$,
				 xlabel= $\text{Pointing Error}  \,{[\text{deg}]}$,
			  	%ymin = 0, ymax = 60,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[black, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/StepResultsDist1dot6.csv};\label{pl:Rob1}
\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/StepResultsDist1dot6.csv};\label{pl:Rob2}
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/StepResultsDist1dot6.csv};\label{pl:Rob3}
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/StepResultsDist1dot6.csv};\label{pl:Rob4}

\end{groupplot}
\end{tikzpicture}

==> figures/block_mixedSensSchemeRatios.tikz <==

\begin{tikzpicture}[blockdiag, auto]
	
	% Blocks
	\node[block] (Plant) {$P$};
	\node[sum, left=of Plant] (SumP) {};
	\node[branch, left=of SumP,xshift=-8mm] (Branch1) {};
	\node[block, above=of Branch1,yshift=0.25cm] (Wu) {$W_{u,\rho}$};
	
	\node[block, dashed,left=of Branch1] (Controller) {$K_\rho$};	
	\node[branch, left=of Controller, xshift=0.1cm] (BranchE) {};
	\node[sum, left=of BranchE, xshift=-0.85cm] (SumE) {};
	\node[block, above=of BranchE,yshift=0.25cm] (We) {$W_{e,\rho}R_{eu,\rho}^{-1}$};
	\node[block, above=of SumE,yshift=0.21cm] (W1) {$R_{eu,\rho}$};
	
	\node[block, above=of SumP,yshift=0.21cm] (Wd) {$R_{du,\rho}$};
	% 
	% 
	% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
	% \node[block, right=of Weta] (Wy) {$W_y$};
	% \node[block, above=of Sum2] (Wn) {$W_2$};
	
	% % Conncections
	%\draw[->] (Pd) -| (SumP);
	\draw[<-] (Plant) -- (SumP);
	\draw[<-] (SumE) -- (W1)node[pos = 0.5, left]{$r$};
	\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_1$};
	\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_2$};
	\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
	\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};
	
	\draw[-] (SumE) -- (BranchE);
	\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
	\draw[->] (BranchE) -- (We);
	\draw[->] (Controller) -- (SumP) node[pos=0.1] {$u$};
	\draw[->] (Branch1) -- (Wu);
	\draw[->] (Wd) -- (SumP)node[pos = 0.5, left]{$d$};
	
	
	\draw[->] ($(Plant.east)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
	% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
	% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_2$};
	% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_1$};
	% 
	% \draw[->] (Wn.south) -- (Sum2.north);
	% \draw[->] (Wd.south) -- (Sum1.north);
	% \draw[<-] (Wu.south) -- (Con1.north);
	% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
	% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
	% \draw[->] (Sum1.east) -- (Plant.west);
	
	\end{tikzpicture} 

==> figures/control_design_MixedSensitivity_sdf_LD.tikz.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.0cm] (Plant) {$P_\rho$};
\node[sum, left=of Plant, yshift=-0.0cm] (SumP) {};
\node[branch, left=of SumP, xshift=-1.0cm] (BranchP) {};
\node[block, above=of BranchP, xshift=0mm,yshift=0.21cm] (Wu) {$\!W_{\!u}V_{u}^{-1}\!$};
\node[block, above=of SumP,yshift=0.15cm] (Wd) {$\!\!V_d\!\!$};
\node[block, dashed,left=of BranchP, xshift=-0.50cm, minimum height=1.0cm] (Controller) {$K_\rho$};



\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};


\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!W_{\!e}V_{e}^{-1}\!$};
\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};

% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_2$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_1$};
\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
\draw[->] (BranchE) -- (We);
\draw[-] (Controller) -- (BranchP) node[pos=0.3] {$u$};
\draw[->] (Wd) -- (SumP.north);
\draw[->] (BranchP) -- (Wu);
\draw[->] (BranchP) -- (SumP);
\draw[->] (SumP) -- (Plant);


 \draw[->] ($(Plant.east)+(0,-0.0cm)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/obs_control_design_MixedSensitivity_in.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum height=.8cm]
\tikzstyle{sum} 			= [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} 			= [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} 		= [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} 			= [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block] (Plant) {$P_\rho$};
\node[sum, left=of Plant, xshift=0cm] (SumP) {};
\node[branch, left=of SumP, yshift=-0.0mm,xshift=-0mm] (BranchU) {};
\node[block, dashed,left=of BranchU, xshift=.0cm] (Controller) {$K_\rho$};
\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=0cm] (SumE) {};

% 

% % Conncections
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- +(0,0.5cm)node[above]{$r$};
%\draw[<-] ($(Plant.west)+(0mm,2.5mm)$) -- +(-0.35,0.0cm)node[above]{$d$};
\draw[->] (BranchE) -- +(0, +0.5cm)node[above]{$e$};
\draw[->] (BranchU) -- +(0, +0.5cm)node[above]{$u$};
\draw[<-] (SumP.north) -- +(0, +0.375cm)node[above]{$d$};

\draw[->] (SumP.east) -- (Plant.west);
\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {};
\draw[-] (Controller) -- (BranchU) node[pos=0.5] {};
\draw[->] (BranchU) -- ($(SumP.west)-(0mm,0mm)$);

\draw[->] (Plant.east) -| +(+.5cm,-0.85cm) -| (SumE.south) node[pos=0.95,swap] {$-$};


\end{tikzpicture} 

==> figures/rampDomain.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.1in,
	height=1in,
	at={(0in,0in)},
		scale only axis,
		xmin=0.5,
		xmax=2.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$|e_\theta|$ ($^\circ$)},
		ymin=-10,
		ymax=110,
		xtick={0.5,1,2,2.5},
		xticklabels={{$0$},{$0.1e_p$},{$e_p$},{$180$}},
		ylabel style={font=\color{white!15!black}},
		ytick={15,60,100},
		yticklabels={{$V_{d,\rho}$},{$V_{e,\rho}$},{$V_{u,\rho}$}},
		ytick pos=left,
		xtick pos = bottom,
		x dir = reverse,
		axis background/.style={fill=white},
		title = {Scalars},
		%xmajorgrids,
		%ymajorgrids
		]
		\addplot [color=mycolor1, line width=1pt, forget plot]
		table[row sep=crcr]{%
				0.5	5\\
				1	5\\
				2  	15 \\
				2.5   15 \\
			};
	
	\addplot [color=mycolor1, line width=1pt, forget plot]
	table[row sep=crcr]{%
			0.5	30\\
			1	30\\
			2  	40\\
			2.5   40 \\
		};
		
	\addplot [color=mycolor1, line width=1pt, forget plot]
	table[row sep=crcr]{%
			0.5	50\\
			1	50\\
			2  	60 \\
			2.5   60 \\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.1in,
		height=1in,
		at={(1.5in,0in)},
			scale only axis,
		xmin=0.5,
		xmax=2.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$|e_\theta|$ ($^\circ$)},
		ymin=-10,
		ymax=110,
		xtick={0.5,1,2,2.5},
		xticklabels={{$0$},{$0.1e_p$},{$e_p$},{$180$}},
		ylabel style={font=\color{white!15!black}},
		ytick={40,100},
		yticklabels={{$\omega$},{$\omega_u$}},
		ytick pos=left,
		xtick pos = bottom,
		x dir = reverse,
		axis background/.style={fill=white},
		title = {Crossover Freq.},
		%xmajorgrids,
		%ymajorgrids
		]

		\addplot [color=mycolor1, line width=1pt, forget plot]
		table[row sep=crcr]{%
			0.5	40\\
			1	40\\
			2  	20\\
			2.5   20 \\
		};
		
		\addplot [color=mycolor1, line width=1pt, forget plot]
		table[row sep=crcr]{%
			0.5	60\\
			1	60\\
			2  	60 \\
			2.5   60 \\
		};
		\end{axis}
	
\end{tikzpicture}

==> figures/rhoDefine.tex <==
\begin{tikzpicture}
	
\begin{axis}[%
	width=1.5in,
	height=1.1in,
	at={(0in,1.2in)},
	scale only axis,
	xmin=0,
	xmax=1000,
	ymin=1,
	ymax=5.5,
	ylabel style={font=\color{white!15!black}},
	ylabel={Magnitude},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	%title = {$y$-axis},
	xlabel = {Time},
	title ={\textcolor{white}{|}},
	legend style = {draw = none},
	ymajorticks = false,
	yticklabel = \empty,
	xtick = {112.8},
	xticklabel = {$T$},
	]


\addplot [color=black, line width = 1pt]
table[row sep=crcr]{%
	5.5	4.71238898038473\\
	67.2	4.70820436648035\\
	84.4	4.69565052476742\\
	101.6	4.67472745524594\\
	118.8	4.64543515791581\\
	136	4.60777363277703\\
	153.2	4.56174287982958\\
	170.4	4.50734289907359\\
	187.6	4.44457369050906\\
	204.8	4.37343525413576\\
	222	4.29392758995391\\
	239.2	4.20605069796352\\
	256.4	4.10980457816447\\
	273.6	4.00518923055677\\
	290.8	3.8922046551404\\
	308	3.7708508519155\\
	325.2	3.64112782088193\\
	342.5	3.50224497598356\\
	427.7	2.80527981937485\\
	444.9	2.67626557619485\\
	462.1	2.55562056082351\\
	479.3	2.44334477326083\\
	496.5	2.3394382135067\\
	513.7	2.24390088156122\\
	530.9	2.15673277742428\\
	548.1	2.077933901096\\
	565.3	2.00750425257638\\
	582.5	1.9454438318653\\
	599.7	1.89175263896288\\
	616.9	1.84643067386901\\
	634.1	1.8094779365839\\
	651.3	1.78089442710723\\
	668.5	1.76068014543932\\
	685.7	1.74883509157996\\
	703	1.74532925199435\\
	1005.6	1.74532925199435\\
};\label{pl:thref}

%\addlegendentry{$|\theta_\text{ref}|$}

\addplot [color=Apricot, line width = 1pt]
table[row sep=crcr]{%
	5.5	5.05486677646161\\
	65.7	5.0506828980898\\
	81.4	5.03813126297428\\
	97.1	5.01721187111502\\
	112.8	4.98792472251205\\
	128.5	4.95026981716546\\
	144.2	4.90424715507515\\
	159.9	4.84985673624112\\
	175.6	4.78709856066337\\
	191.3	4.715972628342\\
	207	4.63647893927691\\
	222.7	4.5486174934681\\
	238.4	4.45238829091568\\
	254.1	4.34779133161942\\
	269.8	4.23482661557955\\
	285.5	4.11349414279596\\
	301.2	3.98379391326876\\
	316.9	3.84572592699783\\
	332.6	3.69929018398307\\
	351.7	3.51184423171242\\
	426.2	2.78031338963456\\
	441.9	2.63779858757675\\
	457.6	2.50365154226267\\
	473.3	2.3778722536922\\
	489	2.26046072186546\\
	504.7	2.15141694678243\\
	520.4	2.05074092844302\\
	536.1	1.95843266684733\\
	551.8	1.87449216199536\\
	567.5	1.79891941388712\\
	583.2	1.7317144225226\\
	598.9	1.67287718790169\\
	614.6	1.6224077100245\\
	630.3	1.58030598889093\\
	646	1.54657202450119\\
	661.7	1.52120581685506\\
	677.4	1.50420736595265\\
	693.1	1.49557667179397\\
	712.1	1.49439510239324\\
%	1005.6	1.49439510239324\\
};\label{pl:th}

%\addlegendentry{$|\theta|$}

\draw [color=Apricot, line width = 1pt] plot [smooth, tension=1] coordinates { (712.1, 1.4944) (1000,1.74533)};

\draw [color=black, <->, line width = 1pt] plot [] coordinates { (112.8,	4.98792472251205) (112.8,1.74532925199435)};
\node [circle,draw = none] at (250, 3) {$\rho(T)$};
\addplot [color=mycolor1, dashed, line width = 1pt] plot [] coordinates { (0,1.74532925199435) (1000,1.74532925199435)};\label{pl:thfinal}
%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,5.7)(103,5.7)};\label{pl:ControlObj}
		
%\addlegendentry{$|\theta_\text{ref}(t\rightarrow\infty)|$}


%\addlegendentry{$|\theta_\text{ref}(t \righterror \infty)|$}

\end{axis}	
	
\end{tikzpicture}
